Knowledge Graph-Driven Expert-Level Reasoning for Neuroscience

Knowledge graph (KG) is an abstraction that can be extracted from text corpora and used for in-depth reasoning. Prior work has leveraged KGs to fine-tune language models (LMs), enabling domain-specific superintelligence. In this work, we explore whether KG-driven in-depth reasoning capabilities can emerge in neuroscience using only information contained within a single authoritative textbook. The central hypothesis is that structured knowledge, when distilled into a high-quality KG and converted into KG-grounded question-answer (QA) supervision, is sufficient to produce expert-level reasoning through a fine-tuned LM that surpasses large language models (LLMs) in accuracy, while employing orders of magnitude fewer parameters. We construct a textbook-derived KG via a dual-LLM validation pipeline, expand it with a masked LM trained on the KG topology, generate multi-hop QA items, which include QA pairs and reasoning traces, to fine-tune an LM exclusively on KG-derived supervision, and apply reinforcement learning using path-derived KG signals as implicit reward models. Our results demonstrate that deep, mechanistic neuroscience understanding can be induced in the model without reliance on large, heterogeneous web-scale corpora. The KG-based synthetic neuroscience curriculum that readers can quiz themselves on, and the fine-tuned LM, are available at the following GitHub location: https://kg-bottom-up-superintelligence.github.io/neuro-bench.

==> kg.tex <==
% kg.tex — standalone tikzpicture fragment, \input from main document
\providecolor{borderCol}{HTML}{2C3E50}
\providecolor{nodeFill}{HTML}{FDFDFD}
\providecolor{shadowCol}{HTML}{BDC3C7}
\begin{tikzpicture}[
    >={Stealth[length=6mm, width=4mm]},
    kgNode/.style={
        draw=borderCol,
        line width=2pt,
        fill=nodeFill,
        rounded rectangle,
        rounded rectangle west arc=convex,
        rounded rectangle east arc=convex,
        align=center,
        minimum height=1.5cm,
        minimum width=4.8cm,
        inner sep=8pt,
        font=\rmfamily\bfseries\Large,
        drop shadow={opacity=0.15, shadow xshift=1.5pt, shadow yshift=-1.5pt, fill=shadowCol}
    },
    kgLabel/.style={
        fill=white,
        inner sep=3pt,
        font=\sffamily\Large\color{figGray},
        midway, sloped, above=1pt
    },
    kgLabelBelow/.style={
        fill=white,
        inner sep=3pt,
        font=\sffamily\Large\color{figGray},
        midway, sloped, below=1pt
    },
    kgLabelStraight/.style={
        fill=white,
        inner sep=3pt,
        font=\sffamily\Large\color{figGray},
        midway, above=2pt
    },
    liMain/.style={
        ->, draw=figGray, line width=1.6pt,
        shorten >=3pt, shorten <=3pt
    },
    liStructural/.style={
        ->, draw=figGray, line width=1.6pt, dashed,
        shorten >=3pt, shorten <=3pt
    }
]
    % ============================================================
    %   TOP-DOWN LAYOUT — 4 tiers, balanced spacing
    % ============================================================
    % Tier 1: CN and CNuc
    \node[kgNode] (CN)   at (0, 0)          {Cochlear\\Nerve};
    \node[kgNode] (CNuc) at (8.5, 0)        {Cochlear Nuclei};

    % Tier 2: VCN centered below
    \node[kgNode] (VCN)  at (4.5, -4)       {Ventral Cochlear\\Nucleus};

    % Tier 3: Three cell types, evenly spread
    \node[kgNode] (OC)   at (-1, -8.5)      {Octopus Cells};
    \node[kgNode] (BC)   at (5, -8.5)       {Bushy Cells};
    \node[kgNode] (SSBC) at (11.5, -8.5)    {Small Spherical\\Bushy Cells};

    % Tier 4: Three targets, aligned under their parents
    \node[kgNode] (LEB)  at (-1, -13)       {Large End Bulbs};
    \node[kgNode] (LSO)  at (6, -13)        {Lateral Superior\\Olive};
    \node[kgNode] (MSO)  at (13, -13)       {Medial Superior\\Olivary Nucleus};

    % ============================================================
    %   EDGES
    % ============================================================
    % T1: CN -> CNuc
    \draw[liMain] (CN) -- node[kgLabelStraight] {projects\_to} (CNuc);

    % T1->T2: VCN part_of CNuc
    \draw[liStructural] (VCN) -- node[kgLabel, sloped=false, right=3pt] {part\_of} (CNuc);

    % T2->T3: VCN contains OC
    \draw[liMain] (VCN.south west) to[out=-130, in=70]
        node[kgLabel] {contains} (OC.north);

    % T2->T3: VCN contains BC
    \draw[liMain] (VCN.south) -- node[kgLabel, sloped=false, right=3pt] {contains} (BC.north);

    % T3->T2: SSBC located_in VCN
    \draw[liMain] (SSBC.north west) to[out=150, in=-30]
        node[kgLabel] {located\_in} (VCN.south east);

    % T3->T4: BC forms_complex_with LEB
    \draw[liMain] (BC.south west) to[out=-140, in=40]
        node[kgLabel] {forms\_complex\_with} (LEB.north east);

    % T3->T4: SSBC projects_to LSO
    \draw[liMain] (SSBC.south west) to[out=-150, in=30]
        node[kgLabel] {projects\_to} (LSO.north east);

    % T3->T4: SSBC projects_to MSO
    \draw[liMain] (SSBC.south) -- node[kgLabel, sloped=false, right=3pt] {projects\_to} (MSO.north);

    % Long arcs: receives_input_from (left side, tighter curves)
    % BC -> CN
    \draw[liMain] (BC.west) .. controls (-4.5, -7) and (-4, -1) ..
        node[kgLabelBelow] {receives\_input\_from} (CN.south);

    % OC -> CN
    \draw[liMain] (OC.west) .. controls (-6, -5.5) and (-4.5, 1) ..
        node[kgLabel] {receives\_input\_from} (CN.west);

\end{tikzpicture}

==> line_graph.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.92\textwidth,
    height=8.5cm,
    xlabel={\textbf{Reasoning Hop Depth}},
    ylabel={\textbf{Accuracy (\%)}},
    xmin=0.3, xmax=3.7,
    ymin=74, ymax=94,
    xtick={1,2,3},
    xticklabels={\textbf{3-Hop}, \textbf{4-Hop}, \textbf{5-Hop}},
    ytick={74,76,78,80,82,84,86,88,90,92,94},
    yticklabel={\pgfmathprintnumber{\tick}\%},
    legend style={
        at={(0.5,-0.20)},
        anchor=north,
        legend columns=2,
        font=\small,
        draw=gray!30,
        fill=white,
        fill opacity=0.95,
        rounded corners=2pt,
        /tikz/every even column/.append style={column sep=15pt},
    },
    grid=major,
    grid style={line width=0.3pt, draw=gray!20, dashed},
    tick align=outside,
    tick style={color=gray!50},
    axis line style={gray!50, line width=0.6pt},
    label style={font=\small},
    tick label style={font=\small},
    mark size=3.5pt,
    axis on top,
    clip=false,
]

% ---- Plot lines ----

% Qwen 14B (Base)
\addplot[
    color=blue!60!black,
    dashed,
    line width=1.4pt,
    mark=*,
    mark options={fill=blue!60!black, solid},
    mark size=3pt,
] coordinates {(1,81.2) (2,76.8) (3,76.4)};
\addlegendentry{Qwen 14B (Base)}

% Qwen 14B (SFT)
\addplot[
    color=red!70!black,
    solid,
    line width=1.4pt,
    mark=square*,
    mark options={fill=red!70!black},
    mark size=3pt,
] coordinates {(1,88.7) (2,88.3) (3,84.8)};
\addlegendentry{Qwen 14B (SFT)}

% Qwen 14B (SFT + RL)
\addplot[
    color=violet!80!black,
    solid,
    line width=1.8pt,
    mark=diamond*,
    mark options={fill=violet!80!black},
    mark size=3.8pt,
] coordinates {(1,90.7) (2,89.9) (3,88.0)};
\addlegendentry{Qwen 14B (SFT + RL) --- Ours}

% Gemini 3.1 Pro
\addplot[
    color=teal!80!black,
    dashdotted,
    line width=1.4pt,
    mark=triangle*,
    mark options={fill=teal!80!black, solid},
    mark size=3.5pt,
] coordinates {(1,86.9) (2,85.2) (3,82.2)};
\addlegendentry{Gemini 3.1 Pro}

% ---- Data labels ----

% Base — all below
\node[below=5pt, font=\scriptsize\bfseries, color=blue!60!black] at (axis cs:1,81.2) {81.2};
\node[below=5pt, font=\scriptsize\bfseries, color=blue!60!black] at (axis cs:2,76.8) {76.8};
\node[below=5pt, font=\scriptsize\bfseries, color=blue!60!black] at (axis cs:3,76.4) {76.4};

% SFT — left at 3-hop; below-right at 4-hop; right at 5-hop
\node[left=6pt, font=\scriptsize\bfseries, color=red!70!black] at (axis cs:1,88.7) {88.7};
\node[below =4pt and 3pt, font=\scriptsize\bfseries, color=red!70!black] at (axis cs:2,88.3) {88.3};
\node[right=5pt, font=\scriptsize\bfseries, color=red!70!black] at (axis cs:3,84.8) {84.8};

% SFT + RL — all above
\node[above=5pt, font=\scriptsize\bfseries, color=violet!80!black] at (axis cs:1,90.7) {90.7};
\node[above=5pt, font=\scriptsize\bfseries, color=violet!80!black] at (axis cs:2,89.9) {89.9};
\node[above=5pt, font=\scriptsize\bfseries, color=violet!80!black] at (axis cs:3,88.0) {88.0};

% Gemini — all below
\node[below=5pt, font=\scriptsize\bfseries, color=teal!80!black] at (axis cs:1,86.9) {86.9};
\node[below=5pt, font=\scriptsize\bfseries, color=teal!80!black] at (axis cs:2,85.2) {85.2};
\node[below=5pt, font=\scriptsize\bfseries, color=teal!80!black] at (axis cs:3,82.2) {82.2};

% ---- Improvement annotations ----
\draw[<->, thick, gray!60] (axis cs:0.55,81.2) -- node[left, font=\tiny, fill=white, inner sep=1pt] {+9.5} (axis cs:0.55,90.7);
\draw[<->, thick, gray!60] (axis cs:3.45,76.4) -- node[right, font=\tiny, fill=white, inner sep=1pt] {+11.6} (axis cs:3.45,88.0);

\end{axis}
\end{tikzpicture}

==> pipeline_figure.tex <==
% pipeline_figure.tex — use with \input{pipeline_figure} in a figure environment
% Required in your main preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,shapes.geometric,fit,calc}

\begin{tikzpicture}[
  >=Stealth, font=\sffamily,
  box/.style={draw=black,fill=white,rounded corners=4pt,
    minimum height=2.2cm,minimum width=2.0cm,line width=1.2pt,align=center},
  wbox/.style={box,minimum width=2.6cm},
  arr/.style={->,line width=1.0pt,color=black!45},
  bigarr/.style={->,line width=1.2pt,color=black!45},
]

% ======================================================================
% NODE DEFINITIONS & POSITIONING
% ======================================================================
\def\ry{-3.8}

% Row 1 Nodes
\node[box]  (book) at (0,0) {};
\node[box]  (skg)  at (4.2,0) {};
\node[wbox] (gm)   at (8.6,0) {};

% Row 2 Nodes
\node[wbox] (qac)  at (2.8,\ry) {};
\node[box]  (sft)  at (7.2,\ry) {};
\node[wbox] (rl)   at (11.8,\ry) {};
\node[box,minimum width=2.2cm,minimum height=2.2cm,rounded corners=4pt] (si) at (15.2,\ry) {};

% ======================================================================
% INNER NODE DESIGNS
% ======================================================================
% Textbook Inner 
\begin{scope}[shift={(book.center)}]
  \foreach \y in {0.38,0.26,0.14,0.02,-0.1,-0.22}
    {\draw[black!20,line width=0.6pt] (-0.6,\y) -- (0.6,\y);}
  \node[font=\sffamily\bfseries\small,text=black] at (0,-0.65) {Textbook};
\end{scope}

% Seed KG Inner 
\begin{scope}[shift={(skg.center)}]
  \begin{scope}[shift={(0,0.12)},scale=1.2]
    \foreach \a/\b/\c/\d in {0/0/0.28/0.2, 0/0/-0.25/0.23, 0/0/0.12/-0.25,
      0/0/-0.28/-0.11, 0.28/0.2/0.34/-0.07}{
      \draw[black!40,line width=0.5pt] (\a,\b)--(\c,\d);}
    \foreach \a/\b in {0/0,0.28/0.2,-0.25/0.23,0.12/-0.25,-0.28/-0.11,0.34/-0.07}{
      \fill[black] (\a,\b) circle(1.3pt);}
  \end{scope}
  \node[font=\sffamily\bfseries\small,text=black] at (0,-0.65) {Seed KG};
\end{scope}

% GraphMERT Inner
\begin{scope}[shift={(gm.center)}]
  \begin{scope}[shift={(0,0.18)},scale=1.3]
    \foreach \a/\b/\c/\d in {0/0/0.28/0.18, 0/0/-0.23/0.22, 0/0/0.1/-0.23,
      0/0/-0.27/-0.1, 0.28/0.18/0.33/-0.06, -0.23/0.22/-0.27/-0.1,
      0.1/-0.23/-0.06/-0.31, 0.33/-0.06/0.36/0.05}{
      \draw[black!40,line width=0.5pt] (\a,\b)--(\c,\d);}
    \draw[black!30,dashed,line width=0.4pt] (-0.27,-0.1)--(-0.06,-0.31);
    \draw[black!30,dashed,line width=0.4pt] (0.28,0.18)--(0.36,0.05);
    \draw[black!30,dashed,line width=0.4pt] (0,0)--(0.36,0.05);
    \foreach \a/\b in {0/0,0.28/0.18,-0.23/0.22,0.1/-0.23,-0.27/-0.1,0.33/-0.06}{
      \fill[black] (\a,\b) circle(1.1pt);}
    \foreach \a/\b in {-0.06/-0.31,0.36/0.05}{
      \fill[black!55] (\a,\b) circle(1.1pt);}
  \end{scope}
  \node[font=\sffamily\bfseries\small,text=black] at (0,-0.65) {GraphMERT};
\end{scope}

% QA Items Inner
\begin{scope}[shift={(qac.center)}]
  \draw[black!70, fill=white, line width=0.8pt, rounded corners=2pt] (-0.55, 0.1) rectangle (0.15, 0.65);
  \draw[black!70, fill=white, line width=0.8pt, rounded corners=2pt] (-0.15, -0.4) rectangle (0.55, 0.15);
  \node[font=\sffamily\small\bfseries, text=black!90] at (-0.2, 0.37) {Q};
  \node[font=\sffamily\small\bfseries, text=black!90] at (0.2, -0.12) {A};
  \node[font=\sffamily\bfseries\small,text=black] at (0,-0.65) {QA Items};
\end{scope}

% SFT Inner 
\begin{scope}[shift={(sft.center)}]
  \draw[black!40, line width=1.5pt, line cap=round] (-0.5, 0.4) -- (0.5, 0.4);
  \draw[black!40, line width=1.5pt, line cap=round] (-0.5, 0.1) -- (0.5, 0.1);
  \draw[black!40, line width=1.5pt, line cap=round] (-0.5, -0.2) -- (0.5, -0.2);
  \fill[black!80] (-0.15, 0.4) circle (0.13);
  \fill[black!80] (0.25, 0.1) circle (0.13);
  \fill[black!80] (-0.05, -0.2) circle (0.13);
  \node[font=\sffamily\bfseries\small,text=black] at (0,-0.65) {SFT};
\end{scope}

% RL Inner 
\begin{scope}[shift={(rl.center)}]
  \draw[black!80, line width=0.8pt] (0,0.15) circle (0.35);
  \draw[black!50, line width=0.8pt] (0,0.15) circle (0.2);
  \fill[black!80] (0,0.15) circle (0.07);
  \draw[->, >=Stealth, black!90, line width=1pt] (0.5, 0.65) -- (0.08, 0.23);
  \node[font=\sffamily\bfseries\small,text=black] at (0,-0.65) {RL};
\end{scope}

% Domain Model (SI) Inner 
\begin{scope}[shift={(si.center)}]
  \draw[black!80, fill=black!5, line width=1pt, rounded corners=1.5pt] (-0.35, -0.2) rectangle (0.35, 0.5);
  \foreach \x in {-0.2, 0, 0.2} {
    \draw[black!80, line width=0.8pt] (\x, 0.5) -- (\x, 0.65);
    \draw[black!80, line width=0.8pt] (\x, -0.2) -- (\x, -0.35);
  }
  \foreach \y in {-0.05, 0.15, 0.35} {
    \draw[black!80, line width=0.8pt] (-0.35, \y) -- (-0.5, \y);
    \draw[black!80, line width=0.8pt] (0.35, \y) -- (0.5, \y);
  }
  \node[font=\sffamily\bfseries\small,text=black] at (0,-0.65) {SI};
\end{scope}


% ======================================================================
% CONNECTING ARROWS
% ======================================================================

% ---- Row 1 ----
\draw[bigarr] (book.east) -- node[above,font=\sffamily\scriptsize,text=black!80,yshift=3pt]{PDF parsing}
                             node[below,font=\sffamily\scriptsize,text=black!80,yshift=-3pt]{LLM extraction} (skg.west);

\draw[arr] (skg.east) -- node[above,font=\sffamily\bfseries\scriptsize,text=black!90,yshift=3pt]{2-LLM filter} (gm.west);


% ---- Cross-Row Routing: Wrap-Around Main Pipeline ----
% Branches from bottom of GraphMERT, goes left securely past QA Items, drops down.
\draw[arr, rounded corners=6pt] (gm.south) 
    -- (8.6, -2.1) 
    -- node[above,font=\sffamily\footnotesize,text=black!70,fill=white,inner sep=3pt]{path traversal} (-0.5, -2.1)
    -- (-0.5, \ry) 
    -- (qac.west);


% ---- Cross-Row Routing: KG Path Rewards (Dashed) ----
% Branches off GraphMERT to the right, becomes dashed, enters top of RL
\draw[arr, rounded corners=6pt] (gm.east) -- node[above,font=\sffamily\bfseries\scriptsize,text=black!90,yshift=3pt]{2-LLM filter} (11.8, 0) -- (11.8, -0.6);
\draw[->, dashed, line width=0.9pt, color=black!60, rounded corners=6pt] (11.8, -0.6) 
    -- node[right,font=\sffamily\footnotesize\itshape,text=black!70,xshift=2pt]{KG path rewards} (rl.north);


% ---- Row 2 ----
\draw[arr] (qac.east) -- node[above,font=\sffamily\bfseries\scriptsize,text=black!90,yshift=3pt]{2-LLM filter} (sft.west);

\draw[bigarr] (sft.east) -- (rl.west);

\draw[bigarr] (rl.east) -- (si.west);

\end{tikzpicture}
